Vehicle Position Estimation with Aerial Imagery from Unmanned Aerial Vehicles

The availability of real-world data is a key element for novel developments in the fields of automotive and traffic research. Aerial imagery has the major advantage of recording multiple objects simultaneously and overcomes limitations such as occlusions. However, there are only few data sets available. This work describes a process to estimate a precise vehicle position from aerial imagery. A robust object detection is crucial for reliable results, hence the state-of-the-art deep neural network Mask-RCNN is applied for that purpose. Two training data sets are employed: The first one is optimized for detecting the test vehicle, while the second one consists of randomly selected images recorded on public roads. To reduce errors, several aspects are accounted for, such as the drone movement and the perspective projection from a photograph. The estimated position is comapared with a reference system installed in the test vehicle. It is shown, that a mean accuracy of 20 cm can be achieved with flight altitudes up to 100 m, Full-HD resolution and a frame-by-frame detection. A reliable position estimation is the basis for further data processing, such as obtaining additional vehicle state variables. The source code, training weights, labeled data and example videos are made publicly available. This supports researchers to create new traffic data sets with specific local conditions.

==> ToolChainComplete.tex <==
\begin{tikzpicture}
\def\ownSpace{4ex}
\def\ownHeight{6ex}
\def\ownWidth{23ex}

\node(Generation)[fill=gray!2,draw=paperRed, ultra thick]{
\begin{minipage}[t][\ownHeight][t]{\ownWidth}\vspace{0.5ex}\centering
\textbf{Data generation}\\[0.5ex] Video and DGPS
\end{minipage}};

\node(PreProcess)at($(Generation.east)+(\ownSpace,0)$)[anchor=west,fill=gray!2,draw=paperRed, ultra thick]{
\begin{minipage}[t][\ownHeight][t]{\ownWidth}\vspace{0.5ex}\centering
\textbf{Pre-Processing}\\[0.5ex] Image registration
\end{minipage}};

\node(Detection)at($(PreProcess.east)+(\ownSpace,0)$)[anchor=west,fill=gray!2,draw=paperRed, ultra thick]{
\begin{minipage}[t][\ownHeight][t]{\ownWidth}\vspace{0.5ex}\centering
\textbf{Object Detection}\\[0.5ex] Rotated Bounding Box
\end{minipage}};

\node(PostProcess)at($(Detection.east)+(\ownSpace,0)$)[anchor=west,draw=paperRed, ultra thick]{
\begin{minipage}[t][\ownHeight][t]{\ownWidth}\vspace{0.5ex}\centering
\textbf{Post-Processing}\\[0.5ex] Mapping, Relief D.
\end{minipage}};

\draw[-stealth,very thick] (Generation.east) -- (PreProcess.west);

\draw[-stealth,very thick] (PreProcess.east) -- (Detection.west);

\draw[-stealth,very thick] (Detection.east) -- (PostProcess.west);

\end{tikzpicture}

==> errorcurve_100m.tex <==
\begin{tikzpicture}
%\footnotesize
\large
\begin{axis}[
grid=major,
%width=0.98\columnwidth,
%height=0.5\columnwidth,
xlabel=$\text{\LARGE{Error in \textcolor{paperBlue}{[\unit{}{cm}]} and [\unit{}{px}]}}$,
ylabel=\Large{Cumulative frequency},
ymin=0, 
ymax=1,
xmin=0,
xmax=12,
xticklabels={2,4,6,8,10,12},
xtick={2,4,6,8,10,12},
xtick align=inside,
              extra x ticks={2,4,6,8,10,12},
      extra x tick labels={14,28,41,55,69,83},
      every extra x tick/.style={major tick length=0pt,
        xtick align=inside,ticklabel pos=top, color = paperBlue},
ylabel near ticks,
every axis plot/.append style={ultra thick},
%yticklabels={,20,40,60,80,100},
%legend pos=south east,
title= \unit{100}{m},
every axis title/.style={below right,at={(0,1)},draw=black,fill=white}
]

\addplot[color=paperRed] table [x=error,y=percent]{plot_error_100m_reg_shift.dat};\label{pl:regshift}
%\addlegendentry{reg+shift}
\addplot[color=paperGray]  table [x=error,y=percent]{plot_error_100m_reg.dat};\label{pl:reg}
%\addlegendentry{reg}
\addplot[color=black] table [x=error,y=percent]{plot_error_100m.dat};\label{pl:raw}
%\addlegendentry{raw}
%\addplot[color=blue,mark=square] table [x=k,y=SOS]{Images/HighvsRural.dat};\label{pl:KNNSOS}
%%\addlegendentry{KNNSOS}
%\addplot[color=blue,mark=diamond] table [x=k,y=ISOS]{Images/HighvsRural.dat};\label{pl:ISOS}
%%\addlegendentry{ISOS}
%\addplot[color=black,mark=o] table [x=k,y=KNNv]{Images/HighvsRural.dat};\label{pl:KNN}
%%\addlegendentry{KNN}
%\addplot[color=black,mark=*] table [x=k,y=KNNWv]{Images/HighvsRural.dat};\label{pl:KNNW}
%%\addlegendentry{KNNW}
%\addplot[color=black,mark=square] table [x=k,y=LOF]{Images/HighvsRural.dat};\label{pl:LOF}
%%\addlegendentry{LOF}
%\addplot[color=black,mark=square*] table [x=k,y=LDOF]{Images/HighvsRural.dat};\label{pl:LDOF}
%%\addlegendentry{LDOF}
%\addplot[color=black,mark=diamond] table [x=k,y=LoOP]{Images/HighvsRural.dat};\label{pl:LoOP}
%%\addlegendentry{LoOP}
%\addplot[color=black,mark=diamond*] table [x=k,y=ODIN]{Images/HighvsRural.dat};\label{pl:ODIN}
%%\addlegendentry{ODIN}
%\addplot[color=black,mark=x] table [x=k,y=SLOF]{Images/HighvsRural.dat};\label{pl:SLOF}
%%\addlegendentry{SLOF}
\end{axis}
\end{tikzpicture}

==> errorcurve_100m_no_A4.tex <==
\begin{tikzpicture}
%\footnotesize
\large
\begin{axis}[
grid=major,
%width=0.98\columnwidth,
%height=0.5\columnwidth,
xlabel=$\text{\Large{Error in \textcolor{paperBlue}{[\unit{}{cm}]} and [\unit{}{px}]}}$,
%ylabel=$\text{Relative share}$,
ymin=0, 
ymax=1,
xmin=0,
xmax=12,
xlabel near ticks,
xticklabels={2,4,6,8,10,12},
xtick={2,4,6,8,10,12},
xtick align=inside,
              extra x ticks={2,4,6,8,10,12},
      extra x tick labels={14,28,41,55,69,83},
      every extra x tick/.style={major tick length=0pt,
        xtick align=inside,ticklabel pos=top, color = paperBlue},
every axis plot/.append style={ultra thick},
%yticklabels={,20,40,60,80,100},
%legend pos=south east,
title= \unit{100}{m},
every axis title/.style={below right,at={(0,1)},draw=black,fill=white}
]

\addplot[color=paperRed] table [x=error,y=percent]{plot_error_100m_reg_shift_no_A4.dat};\label{pl:regshift}
%\addlegendentry{reg+shift}
\addplot[color=paperGray]  table [x=error,y=percent]{plot_error_100m_reg_no_A4.dat};\label{pl:reg}
%\addlegendentry{reg}
\addplot[color=black] table [x=error,y=percent]{plot_error_100m_no_A4.dat};\label{pl:raw}
%\addlegendentry{raw}
%\addplot[color=blue,mark=square] table [x=k,y=SOS]{Images/HighvsRural.dat};\label{pl:KNNSOS}
%%\addlegendentry{KNNSOS}
%\addplot[color=blue,mark=diamond] table [x=k,y=ISOS]{Images/HighvsRural.dat};\label{pl:ISOS}
%%\addlegendentry{ISOS}
%\addplot[color=black,mark=o] table [x=k,y=KNNv]{Images/HighvsRural.dat};\label{pl:KNN}
%%\addlegendentry{KNN}
%\addplot[color=black,mark=*] table [x=k,y=KNNWv]{Images/HighvsRural.dat};\label{pl:KNNW}
%%\addlegendentry{KNNW}
%\addplot[color=black,mark=square] table [x=k,y=LOF]{Images/HighvsRural.dat};\label{pl:LOF}
%%\addlegendentry{LOF}
%\addplot[color=black,mark=square*] table [x=k,y=LDOF]{Images/HighvsRural.dat};\label{pl:LDOF}
%%\addlegendentry{LDOF}
%\addplot[color=black,mark=diamond] table [x=k,y=LoOP]{Images/HighvsRural.dat};\label{pl:LoOP}
%%\addlegendentry{LoOP}
%\addplot[color=black,mark=diamond*] table [x=k,y=ODIN]{Images/HighvsRural.dat};\label{pl:ODIN}
%%\addlegendentry{ODIN}
%\addplot[color=black,mark=x] table [x=k,y=SLOF]{Images/HighvsRural.dat};\label{pl:SLOF}
%%\addlegendentry{SLOF}
\end{axis}
\end{tikzpicture}

==> errorcurve_50m.tex <==
\begin{tikzpicture}
%\footnotesize
\large
\begin{axis}[
grid=major,
width=0.98\columnwidth,
%height=0.5\columnwidth,
%xlabel=$\text{Error in pixels}$,
ylabel=\Large{Cumulative frequency},
ymin=0, 
ymax=1,
xmin=0,
xmax=12,
xticklabels={2,4,6,8,10,12},
xtick={2,4,6,8,10,12},
xtick align=inside,
              extra x ticks={2,4,6,8,10,12},
      extra x tick labels={7,14,21,28,35,42},
      every extra x tick/.style={major tick length=0pt,
        xtick align=inside,ticklabel pos=top, color = paperBlue},
%xlabel near ticks,
ylabel near ticks,
every axis plot/.append style={ultra thick},
%yticklabels={,20,40,60,80,100},
%legend pos=south east,
title= \unit{50}{m},
every axis title/.style={below right,at={(0,1)},draw=black,fill=white}
]

\addplot[color=paperRed] table [x=error,y=percent]{plot_error_50m_reg_shift.dat};\label{pl:regshift}
%\addlegendentry{reg+shift}
\addplot[color=paperGray]  table [x=error,y=percent]{plot_error_50m_reg.dat};\label{pl:reg}
%\addlegendentry{reg}
\addplot[color=black] table [x=error,y=percent]{plot_error_50m.dat};\label{pl:raw}
\end{axis}
\end{tikzpicture}

==> errorcurve_50m_no_A4.tex <==
\begin{tikzpicture}
%\footnotesize
\large
\begin{axis}[
grid=major,
width=0.98\columnwidth,
%height=0.5\columnwidth,
%xlabel=$\text{Error in pixels}$,
%ylabel=$\text{Relative share}$,
ymin=0, 
ymax=1,
xmin=0,
xmax=12,
xticklabels={2,4,6,8,10,12},
xtick={2,4,6,8,10,12},
xtick align=inside,
              extra x ticks={2,4,6,8,10,12},
      extra x tick labels={7,14,21,28,35,42},
      every extra x tick/.style={major tick length=0pt,
        xtick align=inside,ticklabel pos=top, color = paperBlue},
%ylabel near ticks,
every axis plot/.append style={ultra thick},
%yticklabels={,20,40,60,80,100},
%legend pos=south east,
title= \unit{50}{m},
every axis title/.style={below right,at={(0,1)},draw=black,fill=white}
]

\addplot[color=paperRed] table [x=error,y=percent]{plot_error_50m_reg_shift_no_A4.dat};\label{pl:regshift}
%\addlegendentry{reg+shift}
\addplot[color=paperGray]  table [x=error,y=percent]{plot_error_50m_reg_no_A4.dat};\label{pl:reg}
%\addlegendentry{reg}
\addplot[color=black] table [x=error,y=percent]{plot_error_50m_no_A4.dat};\label{pl:raw}
%\addlegendentry{raw}
%\addplot[color=blue,mark=square] table [x=k,y=SOS]{Images/HighvsRural.dat};\label{pl:KNNSOS}
%%\addlegendentry{KNNSOS}
%\addplot[color=blue,mark=diamond] table [x=k,y=ISOS]{Images/HighvsRural.dat};\label{pl:ISOS}
%%\addlegendentry{ISOS}
%\addplot[color=black,mark=o] table [x=k,y=KNNv]{Images/HighvsRural.dat};\label{pl:KNN}
%%\addlegendentry{KNN}
%\addplot[color=black,mark=*] table [x=k,y=KNNWv]{Images/HighvsRural.dat};\label{pl:KNNW}
%%\addlegendentry{KNNW}
%\addplot[color=black,mark=square] table [x=k,y=LOF]{Images/HighvsRural.dat};\label{pl:LOF}
%%\addlegendentry{LOF}
%\addplot[color=black,mark=square*] table [x=k,y=LDOF]{Images/HighvsRural.dat};\label{pl:LDOF}
%%\addlegendentry{LDOF}
%\addplot[color=black,mark=diamond] table [x=k,y=LoOP]{Images/HighvsRural.dat};\label{pl:LoOP}
%%\addlegendentry{LoOP}
%\addplot[color=black,mark=diamond*] table [x=k,y=ODIN]{Images/HighvsRural.dat};\label{pl:ODIN}
%%\addlegendentry{ODIN}
%\addplot[color=black,mark=x] table [x=k,y=SLOF]{Images/HighvsRural.dat};\label{pl:SLOF}
%%\addlegendentry{SLOF}
\end{axis}
\end{tikzpicture}

==> errorcurve_75m.tex <==
\begin{tikzpicture}
%\footnotesize
\large
\begin{axis}[
grid=major,
width=0.98\columnwidth,
%height=0.5\columnwidth,
%xlabel=$\text{Error in pixels}$,
ylabel=\Large{Cumulative frequency},
ymin=0, 
ymax=1,
xmin=0,
xmax=12,
xticklabels={2,4,6,8,10,12},
xtick={2,4,6,8,10,12},
xtick align=inside,
              extra x ticks={2,4,6,8,10,12},
      extra x tick labels={10,20,31,41,52,62},
      every extra x tick/.style={major tick length=0pt,
        xtick align=inside,ticklabel pos=top, color = paperBlue},
ylabel near ticks,
every axis plot/.append style={ultra thick},
%yticklabels={,20,40,60,80,100},
%legend pos=south east,
title= \unit{75}{m},
every axis title/.style={below right,at={(0,1)},draw=black,fill=white}
]

\addplot[color=paperRed] table [x=error,y=percent]{plot_error_75m_reg_shift.dat};\label{pl:regshift}
%\addlegendentry{reg+shift}
\addplot[color=paperGray]  table [x=error,y=percent]{plot_error_75m_reg.dat};\label{pl:reg}
%\addlegendentry{reg}
\addplot[color=black] table [x=error,y=percent]{plot_error_75m.dat};\label{pl:raw}
%\addlegendentry{raw}
%\addplot[color=blue,mark=square] table [x=k,y=SOS]{Images/HighvsRural.dat};\label{pl:KNNSOS}
%%\addlegendentry{KNNSOS}
%\addplot[color=blue,mark=diamond] table [x=k,y=ISOS]{Images/HighvsRural.dat};\label{pl:ISOS}
%%\addlegendentry{ISOS}
%\addplot[color=black,mark=o] table [x=k,y=KNNv]{Images/HighvsRural.dat};\label{pl:KNN}
%%\addlegendentry{KNN}
%\addplot[color=black,mark=*] table [x=k,y=KNNWv]{Images/HighvsRural.dat};\label{pl:KNNW}
%%\addlegendentry{KNNW}
%\addplot[color=black,mark=square] table [x=k,y=LOF]{Images/HighvsRural.dat};\label{pl:LOF}
%%\addlegendentry{LOF}
%\addplot[color=black,mark=square*] table [x=k,y=LDOF]{Images/HighvsRural.dat};\label{pl:LDOF}
%%\addlegendentry{LDOF}
%\addplot[color=black,mark=diamond] table [x=k,y=LoOP]{Images/HighvsRural.dat};\label{pl:LoOP}
%%\addlegendentry{LoOP}
%\addplot[color=black,mark=diamond*] table [x=k,y=ODIN]{Images/HighvsRural.dat};\label{pl:ODIN}
%%\addlegendentry{ODIN}
%\addplot[color=black,mark=x] table [x=k,y=SLOF]{Images/HighvsRural.dat};\label{pl:SLOF}
%%\addlegendentry{SLOF}
\end{axis}
\end{tikzpicture}

==> errorcurve_75m_no_A4.tex <==
\begin{tikzpicture}
%\footnotesize
\large
\begin{axis}[
grid=major,
width=0.98\columnwidth,
%height=0.5\columnwidth,
%xlabel=$\text{Error in pixels}$,
%ylabel=$\text{Relative share}$,
ymin=0, 
ymax=1,
xmin=0,
xmax=12,
xticklabels={2,4,6,8,10,12},
xtick={2,4,6,8,10,12},
xtick align=inside,
              extra x ticks={2,4,6,8,10,12},
      extra x tick labels={10,20,31,41,52,62},
      every extra x tick/.style={major tick length=0pt,
        xtick align=inside,ticklabel pos=top, color = paperBlue},
every axis plot/.append style={ultra thick},
%yticklabels={,20,40,60,80,100},
%legend pos=south east,
title= \unit{75}{m},
every axis title/.style={below right,at={(0,1)},draw=black,fill=white}
]

\addplot[color=paperRed] table [x=error,y=percent]{plot_error_75m_reg_shift_no_A4.dat};\label{pl:regshift}
%\addlegendentry{reg+shift}
\addplot[color=paperGray]  table [x=error,y=percent]{plot_error_75m_reg_no_A4.dat};\label{pl:reg}
%\addlegendentry{reg}
\addplot[color=black] table [x=error,y=percent]{plot_error_75m_no_A4.dat};\label{pl:raw}
%\addlegendentry{raw}
%\addplot[color=blue,mark=square] table [x=k,y=SOS]{Images/HighvsRural.dat};\label{pl:KNNSOS}
%%\addlegendentry{KNNSOS}
%\addplot[color=blue,mark=diamond] table [x=k,y=ISOS]{Images/HighvsRural.dat};\label{pl:ISOS}
%%\addlegendentry{ISOS}
%\addplot[color=black,mark=o] table [x=k,y=KNNv]{Images/HighvsRural.dat};\label{pl:KNN}
%%\addlegendentry{KNN}
%\addplot[color=black,mark=*] table [x=k,y=KNNWv]{Images/HighvsRural.dat};\label{pl:KNNW}
%%\addlegendentry{KNNW}
%\addplot[color=black,mark=square] table [x=k,y=LOF]{Images/HighvsRural.dat};\label{pl:LOF}
%%\addlegendentry{LOF}
%\addplot[color=black,mark=square*] table [x=k,y=LDOF]{Images/HighvsRural.dat};\label{pl:LDOF}
%%\addlegendentry{LDOF}
%\addplot[color=black,mark=diamond] table [x=k,y=LoOP]{Images/HighvsRural.dat};\label{pl:LoOP}
%%\addlegendentry{LoOP}
%\addplot[color=black,mark=diamond*] table [x=k,y=ODIN]{Images/HighvsRural.dat};\label{pl:ODIN}
%%\addlegendentry{ODIN}
%\addplot[color=black,mark=x] table [x=k,y=SLOF]{Images/HighvsRural.dat};\label{pl:SLOF}
%%\addlegendentry{SLOF}
\end{axis}
\end{tikzpicture}

==> scale_and_theta_registration.tex <==
\begin{tikzpicture}
\footnotesize
\begin{axis}[
axis y line*=left,
grid=major,
width=0.98\columnwidth,
%height=0.5\columnwidth,
xlabel=$\text{time [s]}$,
ylabel=$\text{scaling factor}$,
%ymin=0, 
%ymax=1,
xmin=0,
xmax=3000,
%every axis plot/.append style={thick},
xticklabels={0,10,20,30,40,50,60},
xtick={0,500,1000,1500,2000,2500,3000},
%legend pos=south,
xlabel near ticks,
ylabel near ticks,
  y tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=3
  },
]

\addplot[color=paperRed] table [x= frame,y=scale_reg]{scale_registration_DJI0010.dat};\label{pl:scale_reg}
%\addlegendentry{scaling}

\end{axis}

\begin{axis}[
hide x axis,
axis y line*=right,
%grid=major,
width=0.98\columnwidth,
%height=0.5\columnwidth,
%xlabel=$\text{Video frames}$,
ylabel=$\text{rotation [deg]}$,
ymin=0, 
%ymax=1,
xmin=0,
xmax=3000,
%every axis plot/.append style={thick},
legend pos=south east,
xlabel near ticks,
ylabel near ticks
]

\addplot[color=black]  table [x=frame,y=theta_reg]{theta_registration_DJI0010.dat};\label{pl:theta_reg}
%\addlegendentry{rotation}

    \addlegendimage{/pgfplots/refstyle=pl:scale_reg}\addlegendentry{rotation}
    \addlegendimage{/pgfplots/refstyle=pl:theta_reg}\addlegendentry{scaling}

\end{axis}

\end{tikzpicture}
